Fast Algorithms of Bath Calculations in Simulations of Quantum System-Bath Dynamics

We present fast algorithms for the summation of Dyson series and the inchworm Monte Carlo method for quantum systems that are coupled with harmonic baths. The algorithms are based on evolving the integro-differential equations where the most expensive part comes from the computation of bath influence functionals. To accelerate the computation, we design fast algorithms based on reusing the bath influence functionals computed in the previous time steps to reduce the number of calculations. It is proven that the proposed fast algorithms reduce the number of such calculations by a factor of $O(N)$, where $N$ is the total number of time steps. Numerical experiments are carried out to show the efficiency of the method and to verify the theoretical results.

==> images/fig_keldysh.tex <==
\begin{figure}[h]


\begin{tikzpicture}


\draw[thick] (-7,0) -- (-1,0);
\draw[thick] (1,0) -- (7,0);
\draw[thick] (-7,0.1)--(-7,-0.1);
\draw[thick] (-1,0.1)--(-1,-0.1);
\draw[thick] (7,0.1)--(7,-0.1);
\draw[thick] (1,0.1)--(1,-0.1);
\node[below left] at (-7,0) { $-t$};
\node[below right] at (-1,0) { $t$};
\node[below left] at (1,0) { $-t$};
\node[below right] at (7,0) { $t$};


\draw plot[only marks,mark =x, mark options={color=black, scale=1.5}]coordinates {(-4,0) (4,0)};


\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (3.5,0) (2.5,0) (5.5,0) (6.5,0) };

\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (-3.5,0) (-2.5,0) (-3,0) (-2,0) };


\draw (3.5,0) to[bend left=75] (5.5,0);
\draw (2.5,0) to[bend left=75] (6.5,0);

\draw (-3.5,0) to[bend left=75] (-2.5,0);
\draw (-3,0) to[bend left=75] (-2,0);

\node[below] at (-4,-0.5) {(a)};
\node[below] at (4,-0.5) {(b)};

\node[below] at (-4,0) {$0$};
\node[below] at (4,0) {$0$};

\node[below] at (-3.5,0) {$\tau_1$};
\node[below] at (-2.5,0) {$\tau_2$};
\node[below] at (-3,0) {$\tau'_1$};
\node[below] at (-2,0) {$\tau'_2$};

\node[below] at (3.5,0) {$\tau_1$};
\node[below] at (5.5,0) {$\tau_2$};
\node[below] at (2.5,0) {$\tau'_1$};
\node[below] at (6.5,0) {$\tau'_2$};



\end{tikzpicture}

\caption{Two cases of bath correlation invariance $B(\tau_1,\tau_2) = B(\tau'_1,\tau'_2)$.}

\label{fig:keldysh}
\end{figure}

==> images/fig_mesh.tex <==
% \begin{figure}[h]

\resizebox{0.45\textwidth}{0.3\textheight}{
  
\begin{tikzpicture}
 
   \draw [->,thick] (-1,3)--(7,3);
     \draw [->,thick] (3,0)--(3,7);
        \draw [thick] (0,0)--(6,0);
   \node[right] at (7,3) {$\sf$};\node[above] at (3,7) {$\si$};
   
      \draw [dotted,thick] (0,0)--(0,3);
     \draw [dotted,thick] (1,1)--(1,3);
       \draw [dotted,thick] (2,2)--(2,3);
         \draw [dotted,thick] (4,4)--(3,4);
          \draw [dotted,thick] (5,5)--(3,5);
           \draw [dotted,thick] (6,6)--(3,6);
   
   
   
%   \fill [green,opacity=.5] (3,0)--(6,0)--(3,3);





\draw (0,0)--(6,6);
\draw (1,0)--(3,2);
\draw (3,2)--(4,3);
\draw  (4,3)--(6,5);
\draw (2,0)--(3,1);
\draw (3,1)--(5,3);
\draw  (5,3)--(6,4);
\draw (3,0)--(6,3);
\draw (4,0)--(6,2);
\draw (5,0)--(6,1);

\draw (1,0)--(1,1)--(6,1);
\draw (2,0)--(2,2)--(6,2);
\draw (3,0)--(3,3)--(6,3);
\draw (4,0)--(4,4)--(6,4);
\draw (5,0)--(5,5)--(6,5);
\draw[thick]  (6,0)--(6,6);   
   
   
 \draw[->,line width=0.7mm]  (1,1)--(1,0);  
   \draw[->,line width=0.7mm]  (2,2)--(2,0);  
    \draw[->,line width=0.7mm]  (3,3)--(3,0);  
     \draw[->,line width=0.7mm]  (4,4)--(4,0);  
      \draw[->,line width=0.7mm]  (5,5)--(5,0);  
       \draw[->,line width=0.7mm]  (6,6)--(6,0);  
   
%   \draw [-,red,line width = 1mm] (3,2)--(4,2)--(4,3);
%      \draw [-,blue,line width = 1mm] (3,1)--(5,1)--(5,3);
%       \draw [-,black,line width = 1mm] (3,0)--(6,0)--(6,3);
   
   
%   \draw[-,red] (2.8,1.8)--(4.2,1.8)--(4.2,2.2)--(2.8,2.2)--(2.8,1.8);
   
%   \draw[-,blue] (2.8,0.8)--(5.2,0.8)--(5.2,1.2)--(2.8,1.2)--(2.8,0.8);
 
%   \draw[-] (2.8,-0.2)--(6.2,-0.2)--(6.2,0.2)--(2.8,0.2)--(2.8,-0.2);






\draw plot[only marks,mark=*, mark options={color=black, scale=1}] coordinates {(0,0) (1,1) (2,2)   (4,4)  (5,5) (6,6) };

\draw plot[only marks,mark=*, mark options={color=black, scale=1}] coordinates {(1,0) (2,0) (2,1)  (4,0) (4,1) (4,2)  (5,0) (5,1) (5,2) (5,4) (6,0) (6,1) (6,2) (6,4) (6,5) };


\draw plot[only marks,mark=*, mark options={color=black, scale=1}] coordinates {(3,0) (3,1) (3,2)(4,3) (5,3) (6,3)  (3,3) };


 
 \node[above] at (0,3) {$-0.3$}; 
  \node[above] at (1,3) {$-0.2$};
   \node[above] at (2,3) {$-0.1$};  
 \node[above left] at (3,3) {$0$};
   \node[left] at (3,4) {$0.1$};
  \node[left] at (3,5) {$0.2$};
    \node[left] at (3,6) {$0.3$};

   \draw [thick,red] (4.8,0.8)--(5.2,0.8)--(5.2,1.2)--(4.8,1.2)--(4.8,0.8);
    
      \draw [thick,blue](4.8,1.8)--(5.2,1.8)--(5.2,2.2)--(4.8,2.2)--(4.8,1.8);
  \end{tikzpicture}
  }
  
   
  
  
% \caption{The mesh structure for step length $h = 0.1$, $N = 3$ and $t = 0.3$.}
%  \label{fig:mesh}
% \end{figure}

==> images/fig_mesh_2.tex <==
\begin{figure}[h]
\centering

\def\h{0.8}

  
\begin{tikzpicture}
 
   \draw [->,thick] ({-10*\h},0)--({-2*\h},0);
     \draw [->,thick] ({-6*\h},{-3*\h})--({-6*\h},{4*\h});
        \draw [thick] ({-9*\h},{-3*\h})--({-3*\h},{-3*\h});
   \node[right] at ({-2*\h},0) {$k$};\node[above] at ({-6*\h},{4*\h}) {$j$};
   \node[below] at ({-6*\h},{-4*\h}) {(a)};
   
      \draw [dotted,thick] ({-9*\h},{-3*\h})--({-9*\h},0);
     \draw [dotted,thick] ({-8*\h},{-2*\h})--({-8*\h},0);
       \draw [dotted,thick] ({-7*\h},{-\h})--({-7*\h},0);
         \draw [dotted,thick] ({-5*\h},{\h})--({-6*\h},{\h});
          \draw [dotted,thick] ({-4*\h},{2*\h})--({-6*\h},{2*\h});
           \draw [dotted,thick] ({-3*\h},{3*\h})--({-6*\h},{3*\h});
   
   
   
   
   
   
     \fill [green,opacity=.5] ({-6*\h},{-3*\h})--({-3*\h},{-3*\h})--({-6*\h},0);


\draw ({-9*\h},{-3*\h})--({-3*\h},{3*\h});
\draw [-,red,line width = 1mm] ({-8*\h},{-3*\h})--({-6*\h},{-\h});
% \draw ({-6*\h},{-\h})--({-5*\h},0);
\draw [-,red,line width = 1mm] ({-5*\h},0)--({-3*\h},{2*\h});
\draw [-,blue,line width = 1mm] ({-7*\h},{-3*\h})--({-6*\h},{-2*\h});
% \draw ({-6*\h},{-2*\h})--({-4*\h},0);
\draw [-,blue,line width = 1mm] ({-4*\h},0)--({-3*\h},{\h});
% \draw ({-6*\h},{-3*\h})--({-3*\h},0);
% \draw ({-5*\h},{-3*\h})--({-3*\h},{-\h});
% \draw ({-4*\h},{-3*\h})--({-3*\h},{-2*\h});

\draw[dotted,thick]  ({-8*\h},{-3*\h})--({-8*\h},{-2*\h})--({-3*\h},{-2*\h});
\draw[dotted,thick]  ({-7*\h},{-3*\h})--({-7*\h},{-\h})--({-3*\h},{-\h});
\draw[dotted,thick]  ({-5*\h},{-3*\h})--({-5*\h},{\h})--({-3*\h},{\h});
\draw[dotted,thick]  ({-4*\h},{-3*\h})--({-4*\h},{2*\h})--({-3*\h},{2*\h});
\draw ({-3*\h},{-3*\h})--({-3*\h},{3*\h});  

  
   
   \draw [-,red,line width = 1mm] ({-6*\h},{-\h})--({-5*\h},{-\h})--({-5*\h},0);
     \draw [-,blue,line width = 1mm] ({-6*\h},{-2*\h})--({-4*\h},{-2*\h})--({-4*\h},0);
       \draw [-,black,line width = 1mm] ({-6*\h},{-3*\h})--({-3*\h},{-3*\h})--({-3*\h},0);
   
   
%   \draw[-,red] (2.8,1.8)--(4.2,1.8)--(4.2,2.2)--(2.8,2.2)--(2.8,1.8);
   
%   \draw[-,blue] (2.8,0.8)--(5.2,0.8)--(5.2,1.2)--(2.8,1.2)--(2.8,0.8);
 
%   \draw[-] (2.8,-0.2)--(6.2,-0.2)--(6.2,0.2)--(2.8,0.2)--(2.8,-0.2);


\draw plot[only marks,mark=*, mark options={color=red, scale=1}] coordinates {({-9*\h},{-3*\h}) ({-8*\h},{-2*\h}) ({-7*\h},{-\h})   ({-5*\h},{\h})  ({-4*\h},{2*\h}) ({-3*\h},{3*\h}) };

\draw plot[only marks,mark=*, mark options={color=black, scale=1}] coordinates {({-8*\h},{-3*\h}) ({-7*\h},{-3*\h})({-5*\h},{-3*\h})({-4*\h},{-3*\h})({-3*\h},{-3*\h})({-7*\h},{-2*\h})({-5*\h},{-2*\h})({-4*\h},{-2*\h})({-3*\h},{-2*\h}) ({-5*\h},{-\h})({-4*\h},{-\h})({-3*\h},{-\h}) ({-4*\h},{\h})({-3*\h},{\h})({-3*\h},{2*\h}) };


\draw plot[only marks,mark=*, mark options={color=blue, scale=1}] coordinates {({-6*\h},{-3*\h}) ({-6*\h},{-2*\h}) ({-6*\h},{-\h})({-6*\h},0) ({-5*\h},0) ({-4*\h},0)  ({-3*\h},0) };


 
 \node[above] at ({-9*\h},0) {\small $-3$}; 
  \node[above] at ({-8*\h},0) {\small $-2$};
   \node[above] at ({-7*\h},0) {\small $-1$};  
 \node[above left] at ({-6*\h},0) {\small $0$};
   \node[left] at ({-6*\h},{\h}) {\small $1$};
  \node[left] at ({-6*\h},{2*\h}) {\small $2$};
    \node[left] at ({-6*\h},{3*\h}) {\small $3$};

   
   % figure 2
   
   
    \draw [->,thick] ({\h},0)--({9*\h},0);
     \draw [->,thick] ({5*\h},{-3*\h})--({5*\h},{4*\h});
        \draw [thick] ({2*\h},{-3*\h})--({8*\h},{-3*\h});
         \draw [thick] ({2*\h},{-3*\h})--({8*\h},{3*\h});
            \draw [thick] ({8*\h},{-3*\h})--({8*\h},{3*\h});
    \draw [dotted,thick] ({3*\h},{-3*\h})--({3*\h},{-2*\h})--({8*\h},{-2*\h});
    \draw [dotted,thick] ({4*\h},{-3*\h})--({4*\h},{-\h})--({8*\h},{-\h});
    \draw [dotted,thick]({6*\h},{-3*\h})--({6*\h},{\h})--({8*\h},{\h});
    \draw [dotted,thick]({7*\h},{-3*\h})--({7*\h},{2*\h})--({8*\h},{2*\h});
        
   \node[right] at ({9*\h},0) {$k$};\node[above] at ({5*\h},{4*\h}) {$p$};
   
      \draw [dotted,thick] ({2*\h},{-3*\h})--({2*\h},0);
     \draw [dotted,thick] ({3*\h},{-2*\h})--({3*\h},0);
       \draw [dotted,thick] ({4*\h},{-\h})--({4*\h},0);
         \draw [dotted,thick] ({6*\h},{\h})--({5*\h},{\h});
          \draw [dotted,thick] ({7*\h},{2*\h})--({5*\h},{2*\h});
           \draw [dotted,thick] ({8*\h},{3*\h})--({5*\h},{3*\h});
   
   
      \draw [->,blue,line width = 0.75mm] ({5*\h},-2*\h)--({6*\h},{-3*\h});
            \draw [->,red,line width = 0.75mm] ({5*\h},-\h)--({7*\h},{-3*\h});
            
             \draw [->,blue,line width = 0.75mm] ({6*\h},-\h)--({8*\h},{-3*\h});
                    \draw [->,blue,line width = 0.75mm] ({7*\h},-\h)--({8*\h},{-2*\h});
            
   
   
   
   
   
   \draw plot[only marks,mark=*, mark options={color=darkgreen, scale=1}] coordinates {({5*\h},{-3*\h}) ({5*\h},{-2*\h}) ({5*\h},{-\h}) ({6*\h},{-3*\h}) ({6*\h},{-2*\h})({6*\h},{-\h})  ({7*\h},{-3*\h}) ({7*\h},{-2*\h}) ({7*\h},{-\h})  ({8*\h},{-3*\h})  ({8*\h},{-2*\h}) ({8*\h},{-\h})    };
   
   
      \draw plot[only marks,mark=x, mark options={color=darkgreen, scale=1.5}] coordinates { ({6*\h},0)  ({7*\h},0) ({7*\h},{\h})  ({8*\h},{2*\h})  ({8*\h},{\h}) ({8*\h},0)    };
   
   
   
   
    \node[above] at ({2*\h},0) {\small $-3$}; 
  \node[above] at ({3*\h},0) {\small $-2$};
   \node[above] at ({4*\h},0) {\small $-1$};  
 \node[above left] at ({5*\h},0) {\small $0$};
   \node[left] at ({5*\h},{\h}) {\small $1$};
  \node[left] at ({5*\h},{2*\h}) {\small $2$};
    \node[left] at ({5*\h},{3*\h}) {\small $3$};
      \node[below] at ({5*\h},{-4*\h}) {(b)};
   
   

    
    

 
   
   
  \end{tikzpicture}
  
  
   

  
  \caption{An example for $N = 3$ (left: time evolution of inchworm Monte Carlo method, right: sampling and reuse strategy).}
 \label{fig:reuse_order}
\end{figure}

==> images/fig_reuse_order.tex <==
\begin{figure}[h]
\centering


\begin{tikzpicture}
 
   \draw [->,thick] (-1,3)--(7,3);
     \draw [->,thick] (3,0)--(3,7);
  
   \node[right] at (7,3) {$k$};\node[above] at (3,7) {$p$};

         \draw [dotted,thick] (4,4)--(4,0);
          \draw [dotted,thick] (5,5)--(5,0);
            \draw [dotted,thick] (3,1)--(6,1);
        \draw [dotted,thick] (3,2)--(6,2);
        \draw [dotted,thick] (3,4)--(6,4);
         \draw [dotted,thick] (3,5)--(6,5);
 \draw [dotted,thick] (3,6)--(6,6);

      \draw [thick] (0,0)--(6,0);
\draw (0,0)--(6,6);
\draw (6,0)--(6,6);  


 
 
\draw[->,blue,line width = 0.75mm] (3,1)--(4,0);
\draw[->,red,line width = 0.75mm] (3,2)--(5,0);
\draw[->,blue,line width = 0.75mm] (4,2)--(6,0);
\draw[->,blue,line width = 0.75mm] (5,2)--(6,1);
 
 

\draw plot[only marks,mark=x, mark options={color=darkgreen, scale=1.5}] coordinates {(4,3) (5,3) (6,3)   (5,4)  (6,4) (6,5) };


\draw plot[only marks,mark=*, mark options={color=darkgreen, scale=1}] coordinates {(3,0) (3,1) (3,2)(4,0)(4,1)(4,2) (5,0) (5,1) (5,2) (6,0) (6,1) (6,2) };




 
 \node[above left] at (3,0) {$-3$}; 
  \node[left] at (3,1) {$-2$};
   \node[left] at (3,2) {$-1$};  
 \node[above left] at (3,3) {$0$};
   \node[left] at (3,4) {$1$};
  \node[left] at (3,5) {$2$};
    \node[left] at (3,6) {$3$};
     \node[below left] at (4,3) {$1$};
     \node[below left] at (5,3) {$2$};
          \node[below left] at (6,3) {$3$};


   
    
   
  \end{tikzpicture}
  
  \caption{An example illustrating the sampling and reuse strategy for $N = 3$.}
 \label{fig:reuse_order}
   
  
 
\end{figure}

==> images/property_L.tex <==
\begin{figure}[h]


\begin{tikzpicture}




\draw[thick] (-5,0)--(-3,0);
\draw[thick] (-6,-1.5) -- (-2,-1.5);
\draw[thick] (-7,-3) -- (-1,-3);
\draw[thick,dashed]  (-4,0)--(-4,-3); 
\node[below] at (-4,-3.5) {(a)};
\draw[thick,dashed] (-5,0)--(-5,-3);
\draw[thick,dashed] (-3,0)--(-3,-3);
\draw[thick,dashed]  (-6,-1.5)--(-6,-3);
\draw[thick,dashed]  (-2,-1.5)--(-2,-3);
\node[below left] at (-5,0) { $-h$};
\node[below right] at (-3,0) { $h$};
\node[below left] at (-6,-1.5) { $-2h$};
\node[below right] at (-2,-1.5) { $2h$};
\node[below left] at (-6.8,-3) { $-3h$};
\node[below right] at (-1.2,-3) { $3h$};
\draw[thick] (-5,-0.1)--(-5,0.1);
\draw[thick] (-3,-0.1)--(-3,0.1);
\draw[thick] (-6,-1.6)--(-6,-1.4);
\draw[thick] (-2,-1.6)--(-2,-1.4);
\draw[thick] (-7,-3.1)--(-7,-2.9);
\draw[thick] (-1,-3.1)--(-1,-2.9);
\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (-3.5,0) (-3.5,-1.5) (-2.5,-1.5) (-1.5,-3) (-2.5,-3) (-3.5,-3)  };

\draw[blue] (-3.5,0) to[bend left=75] (-3,0);

\draw[blue] (-2.5,-1.5) to[bend left=75] (-2,-1.5);

\draw[blue] (-1.5,-3)  to[bend left=75] (-1,-3);

\draw[red] (-3.5,-1.5) to[bend left=75] (-2,-1.5);

\draw[red] (-2.5,-3) to[bend left=75] (-1,-3);

\draw[green] (-3.5,-3) to[bend left=75] (-1,-3);


\draw[-{Latex[scale=1.5]}] (0,-0.2) -- (0,-2.2);



\draw[thick] (3,0)--(5,0);
\draw[thick] (2,-1.5) -- (6,-1.5);
\draw[thick] (1,-3) -- (7,-3);
\draw[thick,dashed]  (4,0)--(4,-3); 
\draw[thick,dashed] (5,0)--(5,-3);
\draw[thick,dashed] (3,0)--(3,-3);
\draw[thick,dashed]  (6,-1.5)--(6,-3);
\draw[thick,dashed]  (2,-1.5)--(2,-3);
\node[below] at (4,-3.5) {(b)};
\node[below right] at (5,0) { $h$};
\node[below left] at (3,0) { $-h$};
\node[below right] at (6,-1.5) { $2h$};
\node[below left] at (2,-1.5) { $-2h$};
\node[below right] at (6.8,-3) { $3h$};
\node[below left] at (1.2,-3) { $-3h$};
\draw[thick] (5,-0.1)--(5,0.1);
\draw[thick] (3,-0.1)--(3,0.1);
\draw[thick] (6,-1.6)--(6,-1.4);
\draw[thick] (2,-1.6)--(2,-1.4);
\draw[thick] (7,-3.1)--(7,-2.9);
\draw[thick] (1,-3.1)--(1,-2.9);
\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(3.67,0) (3.67,-1.5)  (2.67,-1.5) (1.67,-3)  (2.67,-3)(3.67,-3) };

\draw[blue] (3.67,0) to[bend left] (5,0);

\draw[blue] (2.67,-1.5) to[bend left] (6,-1.5);

\draw[blue] (1.67,-3) to[bend left] (7,-3);

\draw[red] (3.67,-1.5) to[bend left=25] (6,-1.5);

\draw[red] (2.67,-3) to[bend left=25] (7,-3);

\draw[green] (3.67,-3) to[bend left=25] (7,-3);

\end{tikzpicture}

\caption{Two scenarios of calculation reuse of $\Ls_b(\sb_i,t_i)$ for $m=1$ (left: shift of diagrams, right: stretch of diagrams).}

\label{fig:reuse}
\end{figure}

==> images/property_L_inchworm.tex <==
\begin{figure}[h]


\begin{tikzpicture}




% \draw[thick] (-6,0)--(-3,0);
% \draw[thick] (-7,-2) -- (-2,-2);
% \draw[thick,dashed]  (-4,0)--(-4,-2); 
% \node[below] at (-4,-2.5) {(a)};
% \draw[thick,dashed] (-6,0)--(-6,-2);
% \draw[thick,dashed] (-3,0)--(-3,-2);
% \node[below left] at (-6,0) { $t_j$};
% \node[below right] at (-3,0) { $t_k$};
% \node[below left] at (-7,-2) { $t_{j-1}$};
% \node[below right] at (-2,-2) { $t_{k+1}$};
% \node[below left] at (-4,0) { $0$};
% \draw[thick] (-6,-0.1)--(-6,0.1);
% \draw[thick] (-3,-0.1)--(-3,0.1);
% \draw[thick] (-7,-1.9)--(-7,-2.1);
% \draw[thick] (-2,-1.9)--(-2,-2.1);
% \draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates {(-3.25,0) (-3.5,0)(-3.75,0) (-3.75,-2)(-3.5,-2)(-3.25,-2)(-2.25,-2) (-2.5,-2)(-2.75,-2) };

% \draw[blue] (-3.75,0) arc[radius = 0.25,start angle = 180, end angle = 0];
% \draw[blue] (-3.5,0) arc[radius = 0.25,start angle = 180, end angle = 0];
% \draw[blue] (-2.75,-2) arc[radius = 0.25,start angle = 180, end angle = 0];
% \draw[blue] (-2.5,-2) arc[radius = 0.25,start angle = 180, end angle = 0];
% \draw[red] (-3.75,-2) arc[radius = 0.25,start angle = 180, end angle = 0];
% \draw[red] (-3.5,-2) arc[radius = 0.75,start angle = 180, end angle = 0];




% \draw[-{Latex[scale=1.5]}] (0,-0.3) -- (0,-1.5);



\draw[thick] (-2,0)--(0,0);
\draw[thick] (-4,-2) -- (2,-2);
\draw[thick] (-6,-4) -- (4,-4);
\draw[thick,dashed]  (-2,0)--(-2,-4); 
\draw[thick,dashed]  (0,0)--(0,-4); 
\draw[thick,dashed]  (-4,-2)--(-4,-4); 
\draw[thick,dashed]  (2,-2)--(2,-4); 

\node[below right] at (0,0) { $0$};
\node[below left] at (-2,0) { $-h$};
\node[below left] at (-4,-2) { $-2h$};
\node[below right] at (2,-2) { $h$};
\node[below left] at (-6,-4) { $-3h$};
\node[below right] at (4,-4) { $2h$};

\draw[thick] (-2,-0.1)--(-2,0.1);
\draw[thick] (0,-0.1)--(0,0.1);
\draw[thick] (-2,-1.9)--(-2,-2.1);
\draw[thick] (0,-1.9)--(0,-2.1);
\draw[thick] (-2,-3.9)--(-2,-4.1);
\draw[thick] (0,-3.9)--(0,-4.1);
\draw[thick] (-4,-1.9)--(-4,-2.1);
\draw[thick] (2,-1.9)--(2,-2.1);
\draw[thick] (-4,-3.9)--(-4,-4.1);
\draw[thick] (2,-3.9)--(2,-4.1);
\draw[thick] (-6,-3.9)--(-6,-4.1);
\draw[thick] (4,-3.9)--(4,-4.1);



\draw plot[only marks,mark =*, mark options={color=black, scale=0.7}]coordinates {  (-1.33,0) (-1,0)   (-3.33,-2) (-3,-2)   (-5.33,-4) (-5,-4)  (-1.33,-2) (-0.67,-2)   (-3.33,-4) (-2.67,-4)  (-1.33,-4) (-0.67,-4)   };

\draw plot[only marks,mark =*, mark options={color=red, scale=0.7}]coordinates { (-1.67,0) (-3.67,-2)  (-5.67,-4)  (-2.33,-2)   (-4.33,-4)     (-4.67,-4)    };





\draw[blue] (-1.67,0) to[bend left = 60]  (-1,0);
\draw[blue] (-1.33,0) to[bend left] (0,0);
\draw[blue] (-3.67,-2) to[bend left=60]  (-3,-2);
\draw[blue] (-3.33,-2) to[bend left] (2,-2);
\draw[blue] (-5.67,-4) to[bend left=60]  (-5,-4);
\draw[blue] (-5.33,-4) to[bend left] (4,-4);
\draw[red]  (-2.33,-2)to[bend left] (-0.67,-2);
\draw[red]  (-1.33,-2)to[bend left=25] (2,-2);
\draw[red]  (-4.33,-4)to[bend left] (-2.67,-4);
\draw[red]  (-3.33,-4)to[bend left=25] (4,-4);
\draw[green]  (-4.67,-4)to[bend left]  (-0.67,-4);
\draw[green] (-1.33,-4)to[bend left=25] (4,-4);
\end{tikzpicture}

\caption{Calculation reuse of $\Ls_b^c(s_1,s_2,s_3,t_k)$ along the path $G_{-1,0} \rightarrow G_{-2,1} \rightarrow G_{-3,2}$.}

\label{fig:reuse inchworm}
\end{figure}

==> images/property_L_revised.tex <==
\begin{figure}[h]


\begin{tikzpicture}




\draw[thick] (-5,0)--(-3,0);
\draw[thick] (-6,-1.5) -- (-2,-1.5);
\draw[thick] (-7,-3) -- (-1,-3);
\draw[thick,dashed]  (-4,0)--(-4,-3); 
\draw[thick,dashed] (-5,0)--(-5,-3);
\draw[thick,dashed] (-3,0)--(-3,-3);
\draw[thick,dashed]  (-6,-1.5)--(-6,-3);
\draw[thick,dashed]  (-2,-1.5)--(-2,-3);
\node[below left] at (-5,0) { $-h$};
\node[below right] at (-3,0) { $h$};
\node[below left] at (-6,-1.5) { $-2h$};
\node[below right] at (-2,-1.5) { $2h$};
\node[below left] at (-6.8,-3) { $-3h$};
\node[below right] at (-1.2,-3) { $3h$};
\draw[thick] (-5,-0.1)--(-5,0.1);
\draw[thick] (-3,-0.1)--(-3,0.1);
\draw[thick] (-6,-1.6)--(-6,-1.4);
\draw[thick] (-2,-1.6)--(-2,-1.4);
\draw[thick] (-7,-3.1)--(-7,-2.9);
\draw[thick] (-1,-3.1)--(-1,-2.9);
\draw plot[only marks,mark =*, mark options={color=black, scale=0.5}]coordinates { (-4.5,0) (-5.5,-1.5) (-3.5,-1.5) (-6.5,-3) (-2.5,-3) (-4.7,-3)  };

\draw[blue] (-4.5,0) to[bend left=60] (-3,0);

\draw[blue] (-5.5,-1.5) to[bend left=60] (-2,-1.5);

\draw[blue] (-6.5,-3)  to[bend left=50] (-1,-3);

\draw[red] (-3.5,-1.5) to[bend left=60] (-2,-1.5);

\draw[red] (-2.5,-3) to[bend left=50] (-1,-3);

\draw[green] (-4.7,-3) to[bend left=50] (-1,-3);


\end{tikzpicture}

\caption{Calculation reuse of $\Ls_b(\sb_i,t_i)$ for $m=1$.}

\label{fig:reuse}
\end{figure}
